Parity Games with Weights

Quantitative extensions of parity games have recently attracted significant interest. These extensions include parity games with energy and payoff conditions as well as finitary parity games and their generalization to parity games with costs. Finitary parity games enjoy a special status among these extensions, as they offer a native combination of the qualitative and quantitative aspects in infinite games: The quantitative aspect of finitary parity games is a quality measure for the qualitative aspect, as it measures the limit superior of the time it takes to answer an odd color by a larger even one. Finitary parity games have been extended to parity games with costs, where each transition is labeled with a nonnegative weight that reflects the costs incurred by taking it. We lift this restriction and consider parity games with costs with arbitrary integer weights. We show that solving such games is in NP $\cap$ coNP, the signature complexity for games of this type. We also show that the protagonist has finite-state winning strategies, and provide tight pseudo-polynomial bounds for the memory he needs to win the game. Naturally, the antagonist may need infinite memory to win. Moreover, we present tight bounds on the quality of winning strategies for the protagonist. Furthermore, we investigate the problem of determining, for a given threshold $b$, whether the protagonist has a strategy of quality at most $b$ and show this problem to be EXPTIME-complete. The protagonist inherits the necessity of exponential memory for implementing such strategies from the special case of finitary parity games.

==> figures/cor.tex <==
\begin{tikzpicture}[thick,yscale=.4]
	\draw[stealth-stealth] (-1,-3) -- (-1,3);
	\draw (-2,0) edge (11,0);
	
	\node [anchor=east] at (-1,2.75) {$\weight$};
	
	% Play prefix
	\draw[thick,dashed]
		(-2,1) .. controls (-1,1) and (-.5,.5) .. (0,0);
		
	% Play
	\draw[thick]
		(0,0) .. controls (1,-1) and (2, -1.5) ..
		(3,-1.5) .. controls (4,-1.5) and (4, .5) ..
		(5,.5) .. controls (5.5,.5) and (7, 2) ..
		(8, 2) .. controls (9, 2) and (9.5,1) .. (10,1);
		
	% Play suffix
	\draw[thick,dashed]
		(10,1) .. controls (10.5,1) and (10.5,.5) .. (11,.5);
		
	\begin{pgfonlayer}{background}[thick]
		\draw[gray,dashed] (0,-3.5) -- (0,3.5);
		\draw[gray,dashed] (10,-3.5) -- (10,3.5);
		
		\draw[gray]
			(0,2) -- (10,2)
			(0,-2) -- (10,-2);
			
		\draw[stealth-stealth,gray]
			(8,0) -- node [anchor=west,lightgray] {$\Cor(\rho, j)$} (8,2);
		\draw[stealth-stealth,gray]
			(8,0) -- node [anchor=west,lightgray] {$\Cor(\rho, j)$} (8,-2);
	\end{pgfonlayer}{background}
		
	\draw (0,.2) -- (0,-.2);
	\node[anchor=north east] at (0,0) {$v_j$};
	\draw (10,.2) -- (10,-.2);
	\node[anchor=north west] at (10,0) {$v_{j'}$};
	
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figures/cost-lower-bound.tex <==
\begin{tikzpicture}
	\node[p1] (v1) at (0,0) {\parnode{v_1}{1}};
	\node[p1] (v2) at (2,0) {\parnode{v_2}{0}};
	\node (dots) at (4,0) {$\cdots$};
	\node[p1] (vn-1) at (6,0) {\parnode{v_{n-1}}{0}};
	\node[p1] (vn) at (8,0) {\parnode{v_n}{2}};
	
	\path
		(v1) edge node[anchor=south] {$W$} (v2)
		(v2) edge[densely dashed] node[anchor=south] {$W$} (dots)
		(dots) edge[densely dashed] node[anchor=south] {$W$} (vn-1)
		(vn-1) edge node[anchor=south] {$W$} (vn);
	\path[draw,thick,-stealth,rounded corners]
		(vn.south) |- ($(dots) - (0,.8)$) -| (v1.south);
	\node[anchor=south] at ($(dots) - (0,.8)$) {$W$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figures/cost-upper-bound.tex <==
\begin{tikzpicture}[thick]

	% y-axis
	\path[draw] (-.5,0) edge (-.5,2);
	\path[draw] (-.5,0) edge (-.5,-2);
	\node[anchor=east] at (-.5,1.75) {$\weight$};

	% x-axes
	\path[draw,dashed] (-1,0) -- (0,0);
	\path[draw] (0,0) -- (2.5,0);
	\path[draw,dashed] (2.5,0) -- (3.5,0);
	\path[draw] (3.5,0) -- (5,0);
	\path[draw,dashed] (5,0) -- (7,0);
	\path[draw] (7,0) -- (10,0);
	\path[draw,dashed] (10,0) edge (11,0);
	
	\node[anchor=north] at (10.5,0) {$\rho$};
	
	% Play infixes
	\path[draw]
		(0,0) .. controls (.5, 0) and (.5,1.5) ..
		(1,1.5) .. controls (1.5,1.5) and (1.5,-.5) ..
		(2,-.5) .. controls (2.25, -.5) and (2.25,0) .. (2.5,0);
	
	\path[draw]
		(3.5,0) .. controls (3.75, 0) and (3.75,-1.5) ..
		(4,-1.5) .. controls ( 4.25, -1.5) and (4.25,.5) ..
		(4.5,.5) ..controls (4.75,.5) and (4.75,.5) .. (5,1);
		
	\path[draw]
		(7,0) .. controls (7.5, 0) and (7.5, 1.5) ..
		(8,1.5) .. controls ( 8.5, 1.5) and (8.5,-1.5) ..
		(9,-1.5) .. controls (9.5, -1.5) and (9.5,-1) .. (10,-1);
		
	% x-tics
	\newcommand{\xticksouth}[2]{\draw (#1,-.1) -- (#1,.1); \node[anchor=north] at (#1,0) {#2};}
	\newcommand{\xticknorth}[2]{\draw (#1,-.1) -- (#1,.1); \node[anchor=south] at (#1,0) {#2};}
	\xticksouth{0}{$j_0$};
	\xticksouth{2.5}{$j'_0$};
	\xticknorth{3.5}{$j_1$};
	\xticksouth{5}{$j'_1$};
	\xticksouth{7}{$j_2$};
	\xticksouth{10}{$j'_2$};
	
	% Amplitude lines
	\draw[gray] (-.5,1.4) -- (10.5,1.4);
	\node[anchor=west] at (10.5,1.4) {$nsW$};
	\draw[gray] (-.5,-1.4) -- (10.5,-1.4);
	\node[anchor=west] at (10.5,-1.4) {$-nsW$};
	
	% Positive/Negative labels
	\draw[decorate,decoration={brace,amplitude=5pt,mirror}]
		(0,-1.5) -- node[anchor=north,yshift=-2pt,align=center] {Positively\\sumptuous} (2.5,-1.5);
	\draw[decorate,decoration={brace,amplitude=5pt,mirror}]
		(3.5,-1.5) -- node[anchor=north,yshift=-2pt,align=center] {Negatively\\sumptuous} (5,-1.5);
	\draw[decorate,decoration={brace,amplitude=5pt,mirror}]
		(7,-1.5) -- node[anchor=north,yshift=-2pt,align=center] {Positively\\sumptuous} (10,-1.5);
		
	% Pumping indices
	\newcommand{\ytickwest}[2]{\draw ($(#1) - (.1,0)$) -- ($(#1) + (.1,0)$); \node[anchor=east] at ($(#1) - (.1,0)$) {#2};}
	\ytickwest{.45,.5}{$\ell_0$}
	\ytickwest{.6,1}{$\ell'_0$}
	
	\ytickwest{3.75,-.5}{$\ell_1$}
	\ytickwest{3.8,-1.15}{$\ell'_1$}
	
	\ytickwest{7.35,.35}{$\ell_2$}
	\ytickwest{7.65,1.15}{$\ell'_2$}
	
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figures/countdown-game-construction.tex <==
\begin{tikzpicture}
	\node[p0] (top) at (0,0) {\parnode{v_\top}{1}};
	\node[p0] (init) at (3,0) {\parnode{v^*}{0}};
	\node[p0] (pre-bot-0) at (7,.75) {\parnode{}{0}};
	\node[p1] (pre-bot-1) at (7,-.75) {\parnode{}{0}};
	\node[p0] (bot) at (9,0) {\parnode{v_\bot}{2}};
	\node at ($(init) ! .35 ! (bot)$) {$\cdots$};
	
	\node[draw, rounded corners, fit={(init) (pre-bot-0) (pre-bot-1) (bot)},label=above:{$\arena$}, inner ysep=.1cm, inner xsep=.5cm] (box) {};
	
	\path (pre-bot-0) edge[<-] +(-1, 0) edge[<-] +(-1, -.5);
	\path (pre-bot-1) edge[<-] +(-1, 0) edge[] +(-1, .5);
	
	\path
		(top) edge[weight = $0$ at .5 anchor south] (init)
		(init)
			edge +(1.5,.75)
			edge +(1.5,0)
			edge +(1.5, -.75);
	\path (pre-bot-0) edge[weight = $2c^*$ at .5 anchor south] (bot);
	\path (pre-bot-1) edge[weight = $0$ at .5 anchor north] (bot);
	\path[draw, rounded corners, ->, weight=0 at .5 anchor north] 
		(bot) |- ($(box.south) - (0,.25)$) -| (top);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figures/energy-parity-example.tex <==
\begin{tikzpicture}
	\begin{scope}
		\node[p0] (v0) at (0,0) {\parnode{v_0}{5}};
		\node[p1] (v1) at (1,1.5) {\parnode{v_1}{4}};
		\node[p1] (v2) at (1,-1.5) {\parnode{v_2}{4}};
		\node[p1] (v3) at (2,0) {\parnode{v_3}{6}};
		
		\path
			(v0) edge node[anchor=south east] {$0$} (v1) edge node[anchor=north east] {$0$} (v2)
			(v1) edge [loop above] node[anchor=south] {$+1$} (v1) edge node[anchor=south west] {$0$} (v3)
			(v2) edge [loop below] node[anchor=north] {$-1$} (v2) edge node[anchor=north west] {$0$} (v3)
			(v3) edge node[anchor=north] {$0$} (v0);
	\end{scope}
	
	\begin{scope}[shift={(4,1)}]
		\begin{scope}
			\node[p0] (v0-p) at (0,0)     {\parnode{v_0, +}{5}};
			\node[p1] (v1-p) at (4,1.5)   {\parnode{v_1, +}{4}};
			\node[p1] (v2-p) at (4,-1.5)  {\parnode{v_2, +}{4}};
			\node[p1] (v3-p) at (8,0)     {\parnode{v_3, +}{0}};
		\end{scope}
		\begin{scope}[shift={(0,-2)}]
			\node[p0] (v0-n) at (0,0)     {\parnode{v_0, -}{5}};
			\node[p1] (v1-n) at (4,1.5)   {\parnode{v_1, -}{4}};
			\node[p1] (v2-n) at (4,-1.5)  {\parnode{v_2, -}{4}};
			\node[p1] (v3-n) at (8,0)     {\parnode{v_3, -}{0}};
		\end{scope}	
		
		\tikzstyle{1-trans}=[draw,thick,minimum size=4pt,inner sep=0pt]
		\tikzstyle{0-trans}=[1-trans,ellipse]
		
		\newcommand{\increment}{\footnotesize{+1}}
		\newcommand{\decrement}{\footnotesize{-1}}
		
		% edge v0 -> v1
		
		\node[1-trans] (v0-v1-p-1) at ($(v0-p) ! .35 ! (v1-p) - (0,0)$) {};
		\node[1-trans] (v0-v1-n-1) at ($(v0-n) ! .35 ! (v1-n) + (0,.8)$) {};
		\node[0-trans] (v0-v1-p-0) at ($(v0-p) ! .55 ! (v1-n)$) {};
		\node[0-trans] (v0-v1-n-0) at ($(v0-p) ! .55 ! (v1-p)$) {};
		
		\path
			(v0-p) edge (v0-v1-p-1)
			(v0-v1-p-1) edge[bend left=20] (v1-p) edge (v0-v1-p-0)
			(v0-v1-p-0) edge[loop right] node[pos=.2,inner sep=0,anchor=south west] {\increment} (v0-v1-p-0) edge[bend right=15] (v1-n);
		\path
			(v0-n) edge (v0-v1-n-1)
			(v0-v1-n-1) edge[bend right=15] (v1-n) edge (v0-v1-n-0)
			(v0-v1-n-0) edge[loop right] node[pos=.8,inner sep=0,anchor=north west] {\increment} (v0-v1-n-0) edge[bend left=10] (v1-p);
			
		% edge v0 -> v2
		
		\node[1-trans] (v0-v2-p-1) at ($(v0-p) ! .35 ! (v2-p) - (0,.8)$) {};
		\node[1-trans] (v0-v2-n-1) at ($(v0-n) ! .35 ! (v2-n) + (0,.0)$) {};
		\node[0-trans] (v0-v2-p-0) at ($(v0-n) ! .55 ! (v2-n)$) {};
		\node[0-trans] (v0-v2-n-0) at ($(v0-n) ! .55 ! (v2-p)$) {};
		
		\path
			(v0-p) edge (v0-v2-p-1)
			(v0-v2-p-1) edge[bend left=15] (v2-p) edge (v0-v2-p-0)
			(v0-v2-p-0) edge[loop right] node[pos=.2,inner sep=0,anchor=south west] {\increment} (v0-v2-p-0) edge[bend right=10] (v2-n);
		\path
			(v0-n) edge (v0-v2-n-1)
			(v0-v2-n-1) edge[bend right=20] (v2-n) edge (v0-v2-n-0)
			(v0-v2-n-0) edge[loop right] node[pos=.8,inner sep=0,anchor=north west] {\increment} (v0-v2-p-0) edge[bend left=15] (v2-p);
			
		% edge v1 -> v3
		
		\node[1-trans] (v1-v3-p-1) at ($(v1-p) ! .35 ! (v3-p) - (0,.3)$) {};
		\node[1-trans] (v1-v3-n-1) at ($(v1-n) ! .35 ! (v3-n) - (0,.3)$) {};
		\node[0-trans] (v1-v3-p-0) at ($(v1-p) ! .55 ! (v3-p) - (0,.3)$) {};
		\node[0-trans] (v1-v3-n-0) at ($(v2-p) ! .55 ! (v3-p)$) {};
		
		\path
			(v1-p) edge[] (v1-v3-p-1)
			(v1-v3-p-1) edge[bend left=20] (v3-p) edge (v1-v3-p-0)
			(v1-v3-p-0) edge[loop right] node[inner sep=1pt,anchor=west] {\increment} (v1-v3-p-0) edge (v3-n);
		\path
			(v1-n) edge (v1-v3-n-1)
			(v1-v3-n-1) edge[bend right=20] (v3-n) edge (v1-v3-n-0)
			(v1-v3-n-0) edge[loop right] node[pos=.8,inner sep=0,anchor=north west] {\increment} (v1-v3-n-0) edge[bend left=15] (v3-p);
			
		% edge v2 -> v3
		
		\node[1-trans] (v2-v3-p-1) at ($(v2-p) ! .35 ! (v3-p) + (0,.3)$) {};
		\node[1-trans] (v2-v3-n-1) at ($(v2-n) ! .35 ! (v3-n) + (0,.3)$) {};
		\node[0-trans] (v2-v3-p-0) at ($(v1-n) ! .55 ! (v3-n)$) {};
		\node[0-trans] (v2-v3-n-0) at ($(v2-n) ! .55 ! (v3-n) + (0,.3)$) {};
		
		\path
			(v2-p) edge (v2-v3-p-1)
			(v2-v3-p-1) edge[bend left=20] (v3-p) edge (v2-v3-p-0)
			(v2-v3-p-0) edge[loop right] node[pos=.2,inner sep=0,anchor=south west] {\increment} (v2-v3-p-0) edge[bend right=15] (v3-n);
		\path
			(v2-n) edge[] (v2-v3-n-1)
			(v2-v3-n-1) edge[bend right=20] (v3-n) edge (v2-v3-n-0)
			(v2-v3-n-0) edge[loop right] node[inner sep=1pt,anchor=west] {\increment} (v2-v3-n-0) edge (v3-p);
						
		% edge v1 -> v1
		\node[1-trans] (v1-v1-p-1) at ($(v1-p) ! .5 ! (v1-n) - (.2,-.2)$) {};
		\node[1-trans] (v1-v1-n-1) at ($(v1-p) ! .5 ! (v1-n) + (.2,-.2)$) {};
		\node[0-trans] (v1-v1-p-0) at ($(v1-p) ! .5 ! (v1-n) - (.2,.2)$) {};
		\node[0-trans] (v1-v1-n-0) at ($(v1-p) ! .5 ! (v1-n) + (.2,.2)$) {};
		
		\path
			(v1-p) edge[bend right=15] node[inner sep=2pt,anchor=east] {\decrement} (v1-v1-p-1)
			(v1-v1-p-1) edge[bend right=15] (v1-p) edge (v1-v1-p-0)
			(v1-v1-p-0) edge[loop left] node[pos=.75,inner sep=1pt,anchor=south east] {\increment} (v1-v1-p-0) edge (v1-n);
		\path
			(v1-n) edge[bend right=15] node[inner sep=2pt,anchor=west] {\increment} (v1-v1-n-1)
			(v1-v1-n-1) edge[bend right=15] (v1-n) edge (v1-v1-n-0)
			(v1-v1-n-0) edge[loop right] node[pos=.75,inner sep=1pt,anchor=north west] {\increment} (v1-v1-n-0) edge (v1-p);
			
		% edge v2 -> v2
		\node[1-trans] (v2-v2-p-1) at ($(v2-p) ! .5 ! (v2-n) - (.2,-.2)$) {};
		\node[1-trans] (v2-v2-n-1) at ($(v2-p) ! .5 ! (v2-n) + (.2,-.2)$) {};
		\node[0-trans] (v2-v2-p-0) at ($(v2-p) ! .5 ! (v2-n) - (.2,.2)$) {};
		\node[0-trans] (v2-v2-n-0) at ($(v2-p) ! .5 ! (v2-n) + (.2,.2)$) {};
		
		\path
			(v2-p) edge[bend right=15] node[inner sep=2pt,anchor=east] {\increment} (v2-v2-p-1)
			(v2-v2-p-1) edge[bend right=15] (v2-p) edge (v2-v2-p-0)
			(v2-v2-p-0) edge[loop left] node[pos=.75,inner sep=1pt,anchor=south east] {\increment} (v2-v2-p-0) edge (v2-n);
		\path
			(v2-n) edge[bend right=15] node[inner sep=2pt,anchor=west] {\decrement} (v2-v2-n-1)
			(v2-v2-n-1) edge[bend right=15] (v2-n) edge (v2-v2-n-0)
			(v2-v2-n-0) edge[loop right] node[pos=.75,inner sep=1pt,anchor=north west] {\increment} (v2-v2-n-0) edge (v2-p);
			
		% Selfloops
		\path
			(v3-p) edge [loop right] (v3-p)
			(v3-n) edge [loop right] (v3-n);
		
	\end{scope}


\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figures/energyparity-difference.tex <==
\begin{tikzpicture}
	\begin{scope}[shift={(-3,0)}]
		\node[p0] (v1) at (0,0) {$\nicefrac{v_1}{1}$};
		\node[p1] (v2) at (4,0) {$\nicefrac{v_2}{2}$};
		
		\path
			(v1) edge[bend left=10] node[anchor=south] {$-1$} (v2)
			(v2) edge[bend left=10] node[anchor=north] {$-1$} (v1);
	\end{scope}
	
	\begin{scope}[shift={(3,0)}]
		\node[p0] (v1) at (0,0) {$\nicefrac{v_1}{1}$};
		\node[p1] (v2) at (3,0) {$\nicefrac{v_2}{0}$};
		\node[p1] (v3) at (6,0) {$\nicefrac{v_3}{2}$};
		
		\path
			(v1) edge node[anchor=south] {$0$} (v2)
			(v2) edge[loop above] node[anchor=south] {$+1$} (v2)
			(v2) edge node[anchor=south] {$0$} (v3)
			(v3.south) edge[bend left=7.5] node[anchor=north] {$0$} (v1.south east);
	\end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figures/epra-cor-bound.tex <==
\begin{tikzpicture}
	\node[anchor=east] at (-.1,3.75) {$\weight$};
	\node[anchor=east] at (-.1,0) {$0$};
	\node[anchor=north west] at (11.5,0) {$\rho$};
	\path[draw,stealth-stealth] (-.1,-2.5) -- (-.1,4);
	\path[draw] (-.1,0) -- (8.5,0);
	\path[draw,dashed,-stealth] (8.5,0) -- (11.5,0);
	
	\draw[draw,-] (0,0)  .. controls (0.5, 0) and (1.5,-.5) ..
	              (2,-.5) .. controls (2.5,-.5) and (2.5, .5) ..
	              (3, .5) .. controls (3.5, .5) and (4,1.5) ..
	              (4.5,1.5) .. controls (5,1.5) and (5.5,1) ..
	              (6,1) .. controls (6.5,1) and (6.5,2) ..
	              (7,2) .. controls (7.5,2) and (8, 1.75) .. (8.5, 1.75);
	\draw[dashed] (8.5, 1.75) .. controls (9, 1.75) and (10,2.5) .. (11,2.5);
	              
	\newcommand{\xtick}[1]{\draw (#1,-.25) -- (#1,.25);}
	% Usage: \costbounds{westAnchor}{eastAnchor}{esiIndex}
	\newcommand{\costwidth}{1.5}
	\newcommand{\costbounds}[3]{
		\coordinate (west) at #1;
		\coordinate (east) at #2;
		\draw[stealth-stealth] ($(west) + (.5,0)$) -- node[anchor=east] {$\Delta$} ($(west) + (.5, \costwidth)$);
		\draw[stealth-stealth] ($(west) + (.5,0)$) -- node[anchor=east] {$\Delta$} ($(west) + (.5, -\costwidth)$);
		\draw ($(west) + (0,\costwidth)$) -- ($(east) + (0, \costwidth)$);
		\draw ($(west) + (0,-\costwidth)$) -- ($(east) + (0, -\costwidth)$);
		
		
		\coordinate (westorigin) at (west |- {{(0,0)}});
		\coordinate (eastorigin) at (east |- {{(0,0)}});
		\draw ($(westorigin) + (0,.1)$) -- ($(westorigin) - (0,.1)$);
		\draw ($(eastorigin) + (0,.1)$) -- ($(eastorigin) - (0,.1)$);
		
		\draw[decorate,decoration={brace,amplitude=5pt,mirror}]
		($(westorigin) - (0,2.5)$) -- node[anchor=north,transform canvas={yshift={-3pt}}] {$\mu_{#3}$} ($(eastorigin) - (0,2.5)$);
		
%		\draw (westorigin) -- node[anchor=north,fill=white,fill opacity=.5,text opacity=1,inner sep=0, outer sep=3pt] {$\nu_{#3}$} (eastorigin);
		\draw[dotted] (west) -- (east);
	}
	
	\costbounds{(0,0)}{(2,0)}{j}
	\costbounds{(2,-.5)}{(3,-.5)}{j+1}
	\costbounds{(3,.5)}{(6,.5)}{j+2}
	\costbounds{(6,1)}{(7,1)}{j+3}
	
	\draw[stealth-stealth] ($(7,2) + (.5,0)$) -- node[anchor=east] {$\Delta$} ($(7,2) + (.5, \costwidth)$);
	\draw[stealth-stealth] ($(7,2) + (.5,0)$) -- node[anchor=east] {$\Delta$} ($(7,2) + (.5, -\costwidth)$);
	\draw[dotted] (7,2) -- (8.5,2);
	\draw[dashed] (8.5,2) -- (11,2);
	\draw (7,3.5) -- (8.5,3.5);
	\draw[dashed] (8.5,3.5) -- (11,3.5);
	\draw (7,.5) -- (8.5,.5);
	\draw[dashed] (8.5,.5) -- (11,.5);
	
	\begin{scope}
		\clip (7, -2.4) rectangle (8.5, -3);
		\draw[decorate,decoration={brace,amplitude=5pt,mirror}]
		(7, -2.5) -- node[anchor=north,transform canvas={yshift={-3pt}}] {$\mu_{j+4}$} (9, -2.5);
	\end{scope}
	\begin{scope}
		\clip (8.5, -2.4) rectangle (11, -3);
		\draw[decorate,decoration={brace,amplitude=5pt,mirror},dashed]
		(2, -2.5) -- (11.5, -2.5);
	\end{scope}

	
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figures/memory-lower-bound.tex <==
\begin{tikzpicture}[thick]
	\node[p1] (outer-req) at (0,0) {\parnode{v_\req}{3}};
	\node[p1] (inner-req-1) at (2,0) {\parnode{v'_{\req, 1}}{1}};
	\node[p1] (inner-req-n) at (6,0) {\parnode{v'_{\req, n}}{1}};
	\node[p0] (delay) at (9,0) {\parnode{v_\del}{1}};
	\node[p1] (inner-ans) at (11,0) {\parnode{v'_\ans}{2}};
	\node[p1] (outer-ans) at (13,0) {\parnode{v_\ans}{4}};
	
	\path
		(outer-req)
			edge[weight=0 at .5 anchor north] (inner-req-1)
		(inner-req-1)
			edge[
				weight=$W$ at .25 anchor north,
				elided,
				weight=$W$ at .75 anchor north]
			(inner-req-n)
		(inner-req-n)
			edge[weight=$W$ at .5 anchor north] (delay)
		(delay)
			edge[loop below,weight=$-1$ at .5 anchor north] (delay)
			edge[weight=$0$ at .5 anchor north] (inner-ans)
		(inner-ans)
			edge[weight=$0$ at .5 anchor north] (outer-ans);
		
	\path[thick,brace = {$n$ vertices} amplitude 5pt,transform canvas={yshift=-10pt}]
		(inner-req-1.south west) -- (inner-req-n.south east);
		
	\path[draw, thick,->,rounded corners,weight=0 at .5 anchor south]
		(inner-ans) |- +(-1,.75) -| (inner-req-1);
	\path[draw, thick,->,rounded corners,weight=0 at .5 anchor south]
		(outer-ans) |- +(-1,1.5) -| (outer-req);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figures/relevant-requests-example.tex <==
\begin{tikzpicture}
	\foreach \x in {3,6,11} { 
		\node[inner sep = 6pt, fill=lightgray,draw=black,minimum width=.75cm,minimum height=.75cm] (background-\x) at (\x, 0) {};
	}
	\foreach \x in {0,1,2,8,9,10} { 
		\node[inner sep = 6pt,draw=black,pattern=north east lines,pattern color=lightgray,minimum width=.75cm,minimum height=.75cm] (background-\x) at (\x, 0) {};
	}

	% Sequence of colors
%	\node[anchor=east] at (-.25,0) {$\col(\rho) = $};
	\foreach \label [count=\x from 0] in {0,0,2,1,0,1,3,1,4,0,2,1,1} {
		\node (col-\x) at (\x, 0) {\parnode{v_{\x}}{\label}};
	}
	\node[] (dots) at (13,0) {$\cdots$};
	
	% Most relevant requests
	\path
		(col-3) edge [loop above] (col-3)
		(col-4.north) edge [bend right] ($(col-3.north) + (.3cm,0)$)
		(col-5.north) edge [bend right] ($(col-3.north) + (.15cm,0)$)
		(col-6) edge [loop above] (col-6)
		(col-7.north) edge [bend right] ($(col-6.north) + (.2cm,0)$)
		(col-11) edge [loop above] (col-11)
		(col-12.north) edge [bend right] ($(col-11.north) + (.2cm,0)$);
	
	\path[draw,decorate,decoration={brace,amplitude=5pt,mirror},transform canvas={yshift=-3pt}]
		(col-0.south west) -- node[anchor=north,transform canvas={yshift=-5pt}] {$\mu_0$} (col-0.south east);
	\path[draw,decorate,decoration={brace,amplitude=5pt,mirror},transform canvas={yshift=-3pt}]
		(col-1.south west) -- node[anchor=north,transform canvas={yshift=-5pt}] {$\mu_1$} (col-1.south east);
	\path[draw,decorate,decoration={brace,amplitude=5pt,mirror},transform canvas={yshift=-3pt}]
		(col-2.south west) -- node[anchor=north,transform canvas={yshift=-5pt}] {$\mu_2$} ({col-2}.south east);
	\path[draw,decorate,decoration={brace,amplitude=5pt,mirror},transform canvas={yshift=-3pt}]
		(col-3.south west) -- node[anchor=north,transform canvas={yshift=-5pt}] {$\mu_3$} ({col-5}.south east);
	\path[draw,decorate,decoration={brace,amplitude=5pt,mirror},transform canvas={yshift=-3pt}]
		(col-6.south west) -- node[anchor=north,transform canvas={yshift=-5pt}] {$\mu_4$} ({col-8}.south east);
	\path[draw,decorate,decoration={brace,amplitude=5pt,mirror},transform canvas={yshift=-3pt}]
		(col-9.south west) -- node[anchor=north,transform canvas={yshift=-5pt}] {$\mu_5$} ({col-9}.south east);
	\path[draw,decorate,decoration={brace,amplitude=5pt,mirror},transform canvas={yshift=-3pt}]
		(col-10.south west) -- node[anchor=north,transform canvas={yshift=-5pt}] {$\mu_6$} ({col-10}.south east);
	
	\begin{scope}
		\clip ({col-11}.south west) rectangle ($({col-12}.south) + (.5,-20pt)$);
		\path[draw,decorate,decoration={brace,amplitude=5pt,mirror},transform canvas={yshift=-3pt}]
		(col-11.south west) -- node[anchor=north,transform canvas={yshift=-5pt}] {$\mu_7$} ($({col-11}.south east) + (1.5,0)$);
	\end{scope}
	\begin{scope}
		\clip ($({col-12}.south) + (.5,0)$) rectangle ($({col-12}.south) + (1.5,-20pt)$);
		\path[draw,dashed,decorate,decoration={brace,amplitude=5pt,mirror},transform canvas={yshift=-3pt}]
		(col-11.south west) -- node[anchor=north,transform canvas={yshift=-5pt}] {$\mu_7$} ($({col-11}.south east) + (1.5,0)$);
	\end{scope}

	% invisible node for spacing
	\node at ($({col-12}.south) - (0,8pt)$) {};
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:

